A 588 Gbps LDPC Decoder Based on Finite-Alphabet Message Passing

An ultra-high throughput low-density parity check (LDPC) decoder with an unrolled full-parallel architecture is proposed, which achieves the highest decoding throughput compared to previously reported LDPC decoders in the literature. The decoder benefits from a serial message-transfer approach between the decoding stages to alleviate the well-known routing congestion problem in parallel LDPC decoders. Furthermore, a finite-alphabet message passing algorithm is employed to replace the variable node update rule of the standard min-sum decoder with look-up tables, which are designed in a way that maximizes the mutual information between decoding messages. The proposed algorithm results in an architecture with reduced bit-width messages, leading to a significantly higher decoding throughput and to a lower area as compared to a min-sum decoder when serial message-transfer is used. The architecture is placed and routed for the standard min-sum reference decoder and for the proposed finite-alphabet decoder using a custom pseudo-hierarchical backend design strategy to further alleviate routing congestions and to handle the large design. Post-layout results show that the finite-alphabet decoder with the serial message-transfer architecture achieves a throughput as large as 588 Gbps with an area of 16.2 mm$^2$ and dissipates an average power of 22.7 pJ per decoded bit in a 28 nm FD-SOI library. Compared to the reference min-sum decoder, this corresponds to 3.1 times smaller area and 2 times better energy efficiency.

==> figure/area.tikz <==
\pgfplotstableread[col sep=comma]{
Name,A,B
CN/VN macros, 5398.7, 2391.7
Bla, 16196.1, 7175.1
Cla, 10153, 15583.4
Dla, 32081, 41902.6
}\datatable


\begin{tikzpicture}

\pgfplotsset{grid style={dotted,gray}}


\begin{axis}[
  ymajorgrids,
  ymin=0, ymax=16,
  ybar,
  bar width=0.5cm,
  ylabel=Area (mm$^2$),
  %ylabel style={yshift=0.25em},%
  xtick=data,
  nodes near coords, every node near coord/.append style={font=\scriptsize},
  major x tick style = transparent,
  symbolic x coords={{CN/VN macros}, {Channel LLR reg.}, {Clk and routing buff.}, {Routing}},
  legend entries={\decQN, \decMS},
  legend style={at={(0.65,0.97)},
    anchor=north,
    legend columns=-1,
    column sep=1mm},
  x=1.8cm, enlarge x limits=0.3,
  x tick label style={rotate=45,align=left},
  xticklabels={
  CN/VN \\macros,
  Channel LLR \\registers,
  Clk tree and \\routing buffers,
  Routing
  },
]

\addplot [fill=blue!60] coordinates { ({CN/VN macros}, 9.56) ({Channel LLR reg.}, 0.18) ({Clk and routing buff.}, 0.84) ({Routing}, 5.41)};
\addplot [fill=red!30] coordinates { ({CN/VN macros}, 14.12) ({Channel LLR reg.}, 0.15) ({Clk and routing buff.}, 1.03) ({Routing}, 7.95)};
%\addplot[fill=orange!25] coordinates { ({CN/VN Macros}, 1041) ({Channel LLR reg.}, 1104) ({Clk and routing buff.}, 1412) };
%\addplot[fill=green!50] coordinates { ({CN/VN Macros}, 2172) ({Channel LLR reg.}, 1232) ({Clk and routing buff.}, 1557) };

\end{axis}
\end{tikzpicture}


==> figure/area_MS.tikz <==
\begin{tikzpicture}
[
pie chart,
slice type={macro}{lightblue},
slice type={reg}{orange},
slice type={buff}{darkgreen},
slice type={others}{gray},
pie values/.style={font={\large}},
scale=2.15
]

\pie[xshift=2cm, values of fec/.style={pos=1.175}, values of demod/.style={pos=0.7}]%
{}{60.5/macro,1/reg,4.4/buff,34.1/others}

\legend[shift={(-1.125cm,1.0cm)}]{{CN/VN Macros (14.12 mm$^2$)}/macro}
\legend[shift={(-1.125cm,0.6cm)}]{{Channel LLR reg. (0.15 mm$^2$)}/reg}
\legend[shift={(-1.125cm,0.2cm)}]{{Clock and routing buffers}/buff}
\legend[shift={(-1.125cm,-0.2cm)}]{{Routing}/others}

\end{tikzpicture}


==> figure/area_QN.tikz <==
\begin{tikzpicture}
[
pie chart,
slice type={macro}{lightblue},
slice type={reg}{orange},
slice type={buff}{darkgreen},
slice type={others}{gray},
pie values/.style={font={\large}},
scale=2.15
]

\pie[xshift=2cm, values of fec/.style={pos=1.175}, values of demod/.style={pos=0.7}]%
{}{60/macro,1.2/reg,5.2/buff,33.4/others}

\legend[shift={(-1.125cm,1.0cm)}]{{CN/VN Macros (9.56 mm$^2$)}/macro}
\legend[shift={(-1.125cm,0.6cm)}]{{Channel LLR reg. (0.18 mm$^2$)}/reg}
\legend[shift={(-1.125cm,0.2cm)}]{{Clock and routing buffers}/buff}
\legend[shift={(-1.125cm,-0.2cm)}]{{Routing}/others}

\end{tikzpicture}


==> figure/cnupdate.tikz <==
\begin{tikzpicture}[
   >=stealth,
decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{cnode}=[rectangle, inner sep = 4pt, fill=black]
\tikzstyle{vnode}=[draw=black, circle, inner sep =3pt]
   % Nodes
   \draw (0   , 1.5) node[vnode] (n1) {};
   \draw (0   , 1.9) node{$n_1$};

   \node (nphantom)  at (1   , 1.5) {};
   \draw (1   , 1.9) node{$\dots$};


   \draw (2   , 1.5) node[vnode] (nd) {};
   \draw (2   , 1.9) node{$n_{d_c-1}$};

   \draw (5   , 1.5) node[vnode] (n) {};
   \draw (5   , 1.9) node{$n$};


   \draw (2   , 0)   node[cnode] (m) {};
   \draw (2   , -.4)  node{$m$};
   \draw[dashed, rounded corners=4pt, black!70]   (2.5   , .5 ) rectangle (1.5, -.2) node[above left] {$\Phi_c$};



   % Connection
   \draw[postaction={decorate}] (n1) -- (m) node[pos =.4, left]{$\mu_{n_1\rightarrow m}$};
   \draw[postaction={decorate}, dash pattern=on 3pt off 3pt on 3pt off 3pt on 500pt] (nphantom) -- (m);
   \draw[postaction={decorate}] (nd) -- (m) node[pos =.2, right]{$\mu_{n_{d_c-1}\rightarrow m}$};
   \draw[postaction={decorate}] (m) -- (n) node[pos =.4, below right]{$\bar\mu_{m\rightarrow n}$};



\end{tikzpicture}


==> figure/fer.tikz <==
\begin{tikzpicture}
\pgfplotsset{grid style={dotted,gray}}
\begin{semilogyaxis}[
    width=8.2cm,
    height=6.2cm,
    xlabel={$E_b/N_0\;[\mathrm{dB}]$},
    ylabel={Frame Error Rate},
    title={},
		ymin = 1e-10, ymax = 1e0,
		ytick = {1e0,1e-2,1e-4,1e-6,1e-8,1e-10},
		xmin = 3, xmax = 5.75,
		grid = both,
    legend style={
        cells={anchor=west}, % left aligned labels
        %draw = none,         % no border for label box
        %fill = none,         % no fill for label box
        at={(.02,.02)},        % label position
        anchor=south west    % anchor of the label box
    }
   ]

   % LUT
   \addplot+[
			thick,
      mark=*,
      mark options={fill=blue}, 
      color=blue,
      %error bars/.cd,         %uncomment to remove conficence intervals
      %y dir=both,y explicit   %uncomment to remove conficence intervals
      ] 
      table [x index             = 0,
             y  index            = 1, 
             %y error minus index = 2, %uncomment to remove conficence intervals
             %y error plus  index = 3, %uncomment to remove conficence intervals
             col sep=comma] {figure/lut.csv};
   \addlegendentry{\scriptsize LUT, $(Q_{\text{ch}} = 4, Q_{\text{msg}} = 3)$}

   % 4 Bit fixed
   \addplot+[
			thick,
      mark=square*,
      mark options={fill=red},
      color = red,
      %error bars/.cd,         %uncomment to remove conficence intervals
      %y dir=both,y explicit   %uncomment to remove conficence intervals
      ] 
      table [x index             = 0,
             y  index            = 1, 
             %y error minus index = 2, %uncomment to remove conficence intervals
             %y error plus  index = 3, %uncomment to remove conficence intervals
             col sep=comma] {figure/fixed_4bit.csv};
   \addlegendentry{\scriptsize MS, $(Q_{\text{ch}} = 4, Q_{\text{msg}} = 4)$}

   % 5 Bit fixed
   \addplot+[
			thick,
      mark=triangle*, 
      mark options={fill=green!60!black},
      color = green!60!black,
      %error bars/.cd,         %uncomment to remove conficence intervals
      %y dir=both,y explicit   %uncomment to remove conficence intervals
      ] 
      table [x index             = 0,
             y  index            = 1, 
             %y error minus index = 2, %uncomment to remove conficence intervals
             %y error plus  index = 3, %uncomment to remove conficence intervals
             col sep=comma] {figure/fixed_5bit.csv};
   \addlegendentry{\scriptsize MS, $(Q_{\text{ch}} = 5, Q_{\text{msg}} = 5)$}

   % float
   \addplot+[
			thick,
      mark=x,
      mark options={fill=black},
      color = black,
      %error bars/.cd,         %uncomment to remove conficence intervals
      %y dir=both,y explicit   %uncomment to remove conficence intervals
      ] 
      table [x index             = 0,
             y  index            = 1, 
             %y error minus index = 2, %uncomment to remove conficence intervals
             %y error plus  index = 3, %uncomment to remove conficence intervals
             col sep=comma] {figure/float_05iter.csv};
   \addlegendentry{\scriptsize MS, (floating-point)}

   % float OMS 5 iteration
   \addplot+[
      mark=diamond*,
      mark options={fill=red!50!yellow},
      color = red!50!yellow,
   %   %error bars/.cd,         %uncomment to remove conficence intervals
   %   %y dir=both,y explicit   %uncomment to remove conficence intervals
      ]
      table [x index             = 0,
             y  index            = 1, 
   %          %y error minus index = 2, %uncomment to remove conficence intervals
   %          %y error plus  index = 3, %uncomment to remove conficence intervals
             col sep=comma] {figure/float_05iter_OMS.csv};
   \addlegendentry{\scriptsize OMS, (Floating-point)$^2$}
   
    % float 10 iteration
   %\addplot+[
   %   mark=diamond*,
   %   mark options={fill=red!50!yellow},
   %   color = red!50!yellow,
   %   %error bars/.cd,         %uncomment to remove conficence intervals
   %   %y dir=both,y explicit   %uncomment to remove conficence intervals
   %   ] 
   %   table [x index             = 0,
   %          y  index            = 1, 
   %          %y error minus index = 2, %uncomment to remove conficence intervals
   %          %y error plus  index = 3, %uncomment to remove conficence intervals
   %          col sep=comma] {figure/float_10iter.csv};
   %\addlegendentry{\scriptsize Floating-point, $I=10$}


\end{semilogyaxis}
\end{tikzpicture}


==> figure/flowchart.tikz <==
\tikzstyle{decision} = [diamond, draw, fill=red!10,
    text width=6.3em, text badly centered, node distance=2.6cm, inner sep=0pt]
    
\tikzstyle{block} = [rectangle, draw, fill=blue!30,
    text width=14.2em, text centered, rounded corners, minimum height=4em, node distance=2.5cm]		%distance is from the previous node
 
\tikzstyle{smallblock} = [rectangle, draw, fill=blue!30,
    text width=10em, text centered, rounded corners, minimum height=2.6em, node distance=1.8cm]
  
\tikzstyle{smallblock2} = [rectangle, draw, fill=blue!30,
text width=6.2em, text centered, rounded corners, minimum height=2em, node distance=1.8cm]

\tikzstyle{cloud} = [draw, ellipse,fill=gray!15, node distance=2.5cm,
    minimum height=2em]
    
\tikzstyle{line} = [draw, very thick, color=black!100, -latex']


\begin{tikzpicture}[scale=2, node distance = 2.2cm, auto]       % distance is for stop node
    % Place nodes (or can be described using & node...& \\, like a matrix)
    \node [cloud] (synthesis) {Synthesis};
    \node [block, below of=synthesis] (impl1) {Implement CN/VN macros with \TCmac and minimum area}; 
    \node [block, below of=impl1, node distance=1.8cm] (impl2) {Implement the decoder toplevel with \TCtop and extract the minimum achievable \fastclk period};
    \node [smallblock, below of=impl2]  (null1) {Update \TCtop to the minimum achievable \fastclk period};
    \node [smallblock2, left of=impl2, node distance=4.1cm]  (null2) {\TCmac$=$ \\ $Q_\text{max}$\TCtop};
    \node [decision, below of=null1] (decide) {\TCmac$\approx$ \\ $Q_\text{max}$\TCtop};
    \node [text centered, below of=decide] (stop) {Stop};
    % Draw edges
    \path [line, dashed] (synthesis) -- node [near start] {\TCmac} node [] {\TCtop}  (impl1) ;
    \path [line] (impl1) --  (impl2);
    \path [line] (impl2) -- (null1);
    \path [line] (null1) --  (decide);
    \path [line] (decide)  -| node [near start] {no} (null2);
    \path [line] (null2)  |- (impl1);
    \path [line] (decide) -- node [, color=black] {yes}(stop);

   \node (leyend) at (-0.5,0.6){
  \begin{tabular}{l@{: }l}
  \multicolumn{2}{c}{} \\
  \TCmac & timing constraint applied to \slowclk    \\
  \TCtop & timing constraint applied to \fastclk \\
  %\TCmac & CN/VN macros timing constraint (applied to \slowclk)    \\
  %\TCtop & toplevel decoder timing constraint (applied to \fastclk) \\
  \end{tabular}
  }; 
   
   
\end{tikzpicture}


==> figure/vnupdate.tikz <==
\begin{tikzpicture}[
   >=stealth,
   decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{cnode}=[rectangle, inner sep = 4pt, fill=black]
\tikzstyle{vnode}=[draw=black, circle, inner sep =3pt]
   % Nodes
   \draw (0   , 0) node[cnode] (m1) {};
   \draw (0   , -.5) node{$m_1$};

   \node (mphantom)  at (1   , 0) {};
   \draw (1   , -.5) node{$\dots$};


   \draw (2   , 0) node[cnode] (md) {};
   \draw (2   , -.5) node{$m_{d_v-1}$};

   \draw (5   , 0) node[cnode] (m) {};
   \draw (5   , -.5) node{$m$};


   \draw (2   , 1.5)   node[vnode] (n) {};
   \draw (2   , 1.9)  node{$n$};
   \draw[dashed, rounded corners=4pt, black!70]   (1.5   , 1.1) rectangle (2.5, 1.7) node[below right] {$\Phi_v$};

   \node (llr)  at (0   , 1.5) {};




   % Connection
   \draw[postaction={decorate}] (m1) -- (n) node[pos =.4, left]{$\bar\mu_{m_1\rightarrow n}$};
   \draw[postaction={decorate}, dash pattern=on 3pt off 3pt on 3pt off 3pt on 500pt] (mphantom) -- (n);
   \draw[postaction={decorate}] (md) -- (n) node[pos =.2, right]{$\bar\mu_{m_{d_v-1}\rightarrow n}$};
   \draw[postaction={decorate}] (n) -- (m) node[pos =.4, above right]{$\mu_{n\rightarrow m}$};

   \draw[postaction={decorate}] (llr) -- (n) node[pos =.4, above]{$L_n$};


\end{tikzpicture}

